Implementation-Efficient Finite Alphabet Decoding of Polar Codes

An implementation-efficient finite alphabet decoder for polar codes relying on coarsely quantized messages and low-complexity operations is proposed. Typically, finite alphabet decoding performs concatenated compression operations on the received channel messages to aggregate compact reliability information for error correction. These compression operations or mappings can be considered as lookup tables. For polar codes, the finite alphabet decoder design boils down to constructing lookup tables for the upper and lower branches of the building blocks within the code structure. A key challenge is to realize a hardware-friendly implementation of the lookup tables. This work uses the min-sum implementation for the upper branch lookup table and, as a novelty, a computational domain implementation for the lower branch lookup table. The computational domain approach drastically reduces the number of implementation parameters. Furthermore, a restriction to uniform quantization in the lower branch allows a very hardware-friendly compression via clipping and bit-shifting. Its behavior is close to the optimal non-uniform quantization, whose implementation would require multiple high-resolution threshold comparisons. Simulation results confirm excellent performance for the developed decoder. Unlike conventional fixed-point decoders, the proposed method involves an offline design that explicitly maximizes the preserved mutual information under coarse quantization.

==> figs/BLER_4bit_multiple_rates.tex <==
\begin{tikzpicture}
\pgfplotsset{legend style={font=\small}}
\begin{axis}[%
width=0.8*\columnwidth,
height=0.7*\columnwidth,
scale only axis,
xmin=-0,
xmax=3.4,
ymode=log,
ymin=8e-04,
ymax=1,
yminorticks=true,
ylabel={Block Error Rate},
xlabel={$E_b/N_0$ in dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorticks=true, minor x tick num=4,
legend style={at={(0.01,0.01)}, anchor=south west},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,solid,mark=.,line width=1.0pt]
table{%
0					0.96552
0.25					0.86318
0.5					0.70268
0.75					0.43804
1					0.20766
1.25					0.071776
1.5					1.76E-02
1.75					3.12E-03
2					3.78E-04
2.25					3.38E-05
2.5					2.75E-06
	
};
\addlegendentry{LLR};%

\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table[]{%
0	0.975114915200507
0.250000000000000	0.898232881035027
0.500000000000000	0.723400936037442
0.750000000000000	0.497574287446938
1	0.254123144584937
1.25000000000000	0.105874705452182
1.50000000000000	0.0317270934281331
1.75000000000000	0.00636124862083443
2	0.00117467286307353
2.25000000000000	0.000183000000000000
};
\addlegendentry{IB-IB};%

\addplot [color=darkgreen,solid,mark=triangle,line width=1.0pt]
table[]{%
0	0.978306508047586
0.250000000000000	0.911326602019394
0.500000000000000	0.762271318604419
0.750000000000000	0.527841647505748
1	0.294411676497051
1.25000000000000	0.122492252487359
1.50000000000000	0.0379098658753019
1.75000000000000	0.00816119455335780
2	0.00141571190317096
2.25000000000000	0.000199333333333333
};
\addlegendentry{MS-IB};%

\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
0	0.974675108297234
0.250000000000000	0.912362545818061
0.500000000000000	0.773408863712096
0.750000000000000	0.540653115628124
1	0.297734088637121
1.25000000000000	0.129123625458181
1.50000000000000	0.0414631091068521
1.75000000000000	0.00991265089802729
2	0.00165780316459852
2.25000000000000	0.000292508594250034
};
\addlegendentry{MS-CD};%


\addplot [color=black,solid,mark=.,line width=1.0pt]
table{%
0	0.364545151616128
0.250000000000000	0.203432189270243
0.500000000000000	0.0939597315436242
0.750000000000000	0.0339305711086226
1	0.0104450420751280
1.25000000000000	0.00247430137977238
1.50000000000000	0.000466990239740706
};

\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
0	0.477840719760080
0.250000000000000	0.276741086304565
0.500000000000000	0.137120959680107
0.750000000000000	0.0596828567861156
1	0.0223600262357641
1.25000000000000	0.00670859538784067
1.50000000000000	0.00145381854527282
1.75000000000000	0.000376082037168017
};


\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
0	0.500499833388870
0.250000000000000	0.322392535821393
0.500000000000000	0.167610796401200
0.750000000000000	0.0779526400941315
1	0.0279983284580025
1.25000000000000	0.00866397982715145
1.50000000000000	0.00227407721680102
1.75000000000000	0.000494101509590732
};


\addplot [color=black,solid,mark=.,line width=1.0pt]
table{%
0	1
0.250000000000000	1
0.500000000000000	1
0.750000000000000	1
1	0.998500499833389
1.25000000000000	0.989170276574475
1.50000000000000	0.942019326891036
1.75000000000000	0.795401532822393
2	0.534155281572809
2.25000000000000	0.268910363212263
2.50000000000000	0.0873042319226924
2.75000000000000	0.0189488569408437
3	0.00287403573241440
3.25000000000000	0.000314870585839440
};

\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
0	1
0.250000000000000	1
0.500000000000000	1
0.750000000000000	0.999833388870377
1	0.999166944351883
1.25000000000000	0.993835388203932
1.50000000000000	0.948850383205598
1.75000000000000	0.826724425191603
2	0.578307230923026
2.25000000000000	0.303232255914695
2.50000000000000	0.114961679440187
2.75000000000000	0.0301492537313433
3	0.00588526643941380
3.25000000000000	0.000856382166901253
};


\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
0	1
0.250000000000000	1
0.500000000000000	1
0.750000000000000	0.999888925913584
1	0.999111407308675
1.25000000000000	0.993113406642230
1.50000000000000	0.959902254803954
1.75000000000000	0.845051649450183
2	0.622237032100411
2.25000000000000	0.341552815728091
2.50000000000000	0.128957014328557
2.75000000000000	0.0400967531863429
3	0.00697026826020029
3.25000000000000	0.00109436821281253
3.50000000000000	0.000170372456907127
};


\draw (axis cs:0.75,5e-2) ellipse (0.3cm and 0.2cm);
\node at (axis cs:0.35,5e-2){$R{=}\frac{1}{4}$};

\draw (axis cs:1.4,5e-2) ellipse (0.3cm and 0.2cm);
\node at (axis cs:1.8,5e-2){$R{=}\frac{1}{2}$};

\draw (axis cs:2.6,5e-2) ellipse (0.3cm and 0.2cm);
\node at (axis cs:3.0,5e-2){$R{=}\frac{3}{4}$};
\end{axis}
\end{tikzpicture}%


==> figs/BLER_HalfRate_multiple_resolutions.tex <==
\begin{tikzpicture}
\pgfplotsset{legend style={font=\small}}
\begin{axis}[%
width=0.8*\columnwidth,
height=0.67*\columnwidth,
scale only axis,
xmin=0.0,
xmax=4.9,
ymode=log,
ymin=8e-04,
ymax=1,
yminorticks=true,
ylabel={Block Error Rate},
xlabel={$E_b/N_0$ in dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorticks=true, minor x tick num=4,
legend style={at={(0.01,0.01)}, anchor=south west},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,solid,mark=.,line width=1.0pt]
table{%
0					0.96552
0.25					0.86318
0.5					0.70268
0.75					0.43804
1					0.20766
1.25					0.071776
1.5					1.76E-02
1.75					3.12E-03
2					3.78E-04
2.25					3.38E-05
2.5					2.75E-06
	
};
\addlegendentry{LLR};%
\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table[row sep=crcr]{%
0	0.980456026058632\\
0.25	0.895833333333333\\
0.5	0.737745098039216\\
0.75	0.506734006734007\\
1	0.236263736263736\\
1.25	0.103011635865845\\
1.5	0.0342356687898089\\
1.75	0.00685867930547327\\
2	0.00113248152663025\\
2.25	0.000183\\
};
\addlegendentry{IB-IB};%


\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
0	0.974675108297234
0.250000000000000	0.912362545818061
0.500000000000000	0.773408863712096
0.750000000000000	0.540653115628124
1	0.297734088637121
1.25000000000000	0.129123625458181
1.50000000000000	0.0414631091068521
1.75000000000000	0.00928630730912334
2	0.00170512610593237
2.25000000000000	0.000277261355550965
};
\addlegendentry{MS-CD};%



\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
0	0.995668110629790
0.250000000000000	0.973675441519494
0.500000000000000	0.905948017327558
0.750000000000000	0.767077640786405
1	0.550399866711096
1.25000000000000	0.321809396867711
1.50000000000000	0.144951682772409
1.75000000000000	0.0528052805280528
2	0.0141164372356089
2.25000000000000	0.00406195148523508
2.50000000000000	0.00101593538381837
2.75000000000000	0.000315059664032400
};


\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
0	0.995834721759414
0.250000000000000	0.976757747417528
0.500000000000000	0.922692435854715
0.750000000000000	0.792069310229923
1	0.595634788403865
1.25000000000000	0.358047317560813
1.50000000000000	0.175774741752749
1.75000000000000	0.0621560877315353
2	0.0199145710163786
2.25000000000000	0.00600974876859906
2.50000000000000	0.00172819685733293
2.75000000000000	0.000607129459145966
};

\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
 0	1
0.250000000000000	1
0.500000000000000	0.999800066644452
0.750000000000000	0.999066977674109
1	0.994201932689104
1.25000000000000	0.976541152949017
1.50000000000000	0.920493168943686
1.75000000000000	0.812795734755082
2	0.631722759080307
2.25000000000000	0.428390536487837
2.50000000000000	0.254048650449850
2.75000000000000	0.135488170609797
3	0.0647912282644811
3.25000000000000	0.0303507948219196
3.50000000000000	0.0141985283735233
3.75000000000000	0.00673618709480532
4	0.00339810382052004
4.25000000000000	0.00161948970863501
4.50000000000000	0.000870078528192467
4.75000000000000	0.000402275044608718 
};

\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
0	1
0.250000000000000	1
0.500000000000000	0.999944462956792
0.750000000000000	0.999055870265467
1	0.993779851160724
1.25000000000000	0.975563700988559
1.50000000000000	0.914695101632789
1.75000000000000	0.801954903920915
2	0.631789403532156
2.25000000000000	0.425691436187937
2.50000000000000	0.251860490947462
2.75000000000000	0.136719791055914
3	0.0674246210228219
3.25000000000000	0.0306444449638858
3.50000000000000	0.0157567714302950
3.75000000000000	0.00770906257562968
4	0.00371965321211707
4.25000000000000	0.00194741095739256
4.50000000000000	0.00107736841627668
4.75000000000000	0.000564035523009065
};



\draw (axis cs:1.56,1.2e-2)  ellipse (0.1cm and 0.1cm);
\node at (axis cs:1.12,1.2e-2){64-bit};

\draw (axis cs:1.6,2e-2) ellipse (0.17cm and 0.17cm);
\node at (axis cs:1.15,2e-2){4-bit};

\draw (axis cs:2.0,2e-2) ellipse (0.3cm and 0.2cm);
\node at (axis cs:2.5,2e-2){3-bit};

\draw (axis cs:3.4,2e-2) ellipse (0.3cm and 0.2cm);
\node at (axis cs:3.9,2e-2){2-bit};
\end{axis}
\end{tikzpicture}%


==> figs/BLER_SC.tex <==
\begin{tikzpicture}
\pgfplotsset{legend style={font=\small}}
\begin{axis}[%
width=0.8*\columnwidth,
height=0.7*\columnwidth,
scale only axis,
xmin=1,
xmax=5.6,
ymode=log,
ymin=8e-04,
ymax=1,
yminorticks=true,
ylabel={Block Error Rate},
xlabel={$E_b/N_0$ in dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorticks=true, minor x tick num=4,
legend style={at={(0.01,0.01)}, anchor=south west},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt]
table{%
0	0.997000000000000
0.250000000000000	0.987666666666667
0.500000000000000	0.967500000000000
0.750000000000000	0.889000000000000
1	0.766500000000000
1.25000000000000	0.581000000000000
1.50000000000000	0.380000000000000
1.75000000000000	0.203500000000000
2	0.0964166666666667
2.25000000000000	0.0375714285714286
2.50000000000000	0.0159218750000000
2.75000000000000	0.00508629441624366
3	0.00165016501650165
3.25000000000000	0.000543478260869565
3.50000000000000	0.000170829170829171
3.75000000000000	6.59340659340659e-05
};
\addlegendentry{LLR};
\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
0	0.999000000000000
0.250000000000000	0.988500000000000
0.500000000000000	0.974000000000000
0.750000000000000	0.905500000000000
1	0.803000000000000
1.25000000000000	0.610500000000000
1.50000000000000	0.416000000000000
1.75000000000000	0.247666666666667
2	0.126000000000000
2.25000000000000	0.0560000000000000
2.50000000000000	0.0227777777777778
2.75000000000000	0.00854700854700855
3	0.00300898203592814
3.25000000000000	0.00110485651214128
3.50000000000000	0.000352138871667700
};
\addlegendentry{IB-IB};%

\addplot [color=darkgreen,solid,mark=triangle,line width=1.0pt]
table{%
0	0.999000000000000
0.250000000000000	0.993500000000000
0.500000000000000	0.976500000000000
0.750000000000000	0.923500000000000
1	0.810000000000000
1.25000000000000	0.636500000000000
1.50000000000000	0.433500000000000
1.75000000000000	0.282000000000000
2	0.147200000000000
2.25000000000000	0.0662222222222222
2.50000000000000	0.0273809523809524
2.75000000000000	0.00967241379310345
3	0.00343558282208589
3.25000000000000	0.00114553014553015
3.50000000000000	0.000405007363770250
};
\addlegendentry{MS-IB}; %


\addplot [color=darkred,solid,mark=+,line width=1.0pt]
table{%
0	1
0.250000000000000	0.993000000000000
0.500000000000000	0.975000000000000
0.750000000000000	0.920000000000000
1	0.819000000000000
1.25000000000000	0.648000000000000
1.50000000000000	0.449000000000000
1.75000000000000	0.300000000000000
2	0.148666666666667
2.25000000000000	0.0650000000000000
2.50000000000000	0.0266666666666667
2.75000000000000	0.0102666666666667
3	0.00351162790697674
3.25000000000000	0.00107500000000000
3.50000000000000	0.000396301188903567
};
\addlegendentry{MS-CD}; %

\addplot [color=darkblue,solid,mark=o,line width=1.0pt]
table{%
0	1
0.250000000000000	1
0.500000000000000	1
0.750000000000000	1
1	1
1.25000000000000	0.997500000000000
1.50000000000000	0.995000000000000
1.75000000000000	0.970000000000000
2	0.933500000000000
2.25000000000000	0.831000000000000
2.50000000000000	0.696000000000000
2.75000000000000	0.531500000000000
3	0.370000000000000
3.25000000000000	0.245000000000000
3.50000000000000	0.144200000000000
3.75000000000000	0.0816250000000000
4	0.0418666666666667
4.25000000000000	0.0224285714285714
4.50000000000000	0.0121176470588235
4.75000000000000	0.00614285714285714
5	0.00289473684210526
5.25000000000000	0.00154241645244216
5.50000000000000	0.000746583850931677
};

\addplot [color=darkgreen,solid,mark=triangle,line width=1.0pt]
table{%
0	1
0.250000000000000	1
0.500000000000000	1
0.750000000000000	0.999500000000000
1	1
1.25000000000000	0.999500000000000
1.50000000000000	0.994000000000000
1.75000000000000	0.971000000000000
2	0.938500000000000
2.25000000000000	0.821000000000000
2.50000000000000	0.707500000000000
2.75000000000000	0.533000000000000
3	0.369500000000000
3.25000000000000	0.230000000000000
3.50000000000000	0.144833333333333
3.75000000000000	0.0841250000000000
4	0.0416875000000000
4.25000000000000	0.0224285714285714
4.50000000000000	0.0114500000000000
4.75000000000000	0.00667391304347826
5	0.00314583333333333
5.25000000000000	0.00154358974358974
5.50000000000000	0.000719424460431655
};

\addplot [color=darkred,solid,mark=x,line width=1.0pt]
table{%
0	1
0.250000000000000	1
0.500000000000000	1
0.750000000000000	1
1	1
1.25000000000000	0.997000000000000
1.50000000000000	0.992250000000000
1.75000000000000	0.968250000000000
2	0.924500000000000
2.25000000000000	0.823250000000000
2.50000000000000	0.702750000000000
2.75000000000000	0.541750000000000
3	0.374833333333333
3.25000000000000	0.234222222222222
3.50000000000000	0.140153846153846
3.75000000000000	0.0835238095238095
4	0.0477428571428571
4.25000000000000	0.0242461538461538
4.50000000000000	0.0138508771929825
4.75000000000000	0.00707623318385650
5	0.00353636363636364
5.25000000000000	0.00190256410256410
5.50000000000000	0.000942523136872869
};
\draw (axis cs:2.5,1.5e-2) ellipse (0.1cm and 0.1cm);
\node at (axis cs:2.05,1.3e-2){64-bit};


\draw (axis cs:2.67,1.5e-2) ellipse (0.15cm and 0.15cm);
\node at (axis cs:3.0,1.3e-2){4-bit};

\draw (axis cs:4.45,1.5e-2) ellipse (0.3cm and 0.2cm);
\node at (axis cs:4.0,1.3e-2){2-bit};
\end{axis}
\end{tikzpicture}%


==> figs/MI_preservation.tex <==
\begin{tikzpicture}

\begin{axis}[
height=0.5*\columnwidth,
width=\columnwidth,
xmin=1, xmax=9.4,
ymin=0.768658748385498, ymax=1.01025515853001,
tick align=outside,
tick pos=left,
axis lines=left,
xlabel={$n$},
ylabel={$R_\text{cum}$},
ymajorgrids,
xmajorgrids,
minor y tick num=5,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.01,0.01)}, anchor=south west},
legend cell align={left}
]
\addplot [semithick, darkblue, mark=o]
table {%
1	0.996871776536324
2	0.993528267001151
3	0.989319776826256
4	0.984360190325925
5	0.979574900418286
6	0.975622413031963
7	0.971730477650929
8	0.968172434504041
9	0.964921197789583
10	0.961911675560032
};
\addlegendentry{IB-IB, 4-bit};

\addplot [semithick, darkred, mark=*]
table {%
1	0.993998276848908
2	0.985533562896456
3	0.973261174375770
4	0.955634050949624
5	0.939998820805747
6	0.927898963644291
7	0.916531100292540
8	0.906561301832583
9	0.897265986997823
10	0.888564561066211
};
\addlegendentry{MS-IB, 4-bit};

\addplot [semithick, orange, mark=square]
table {%
1	0.993687444272592
2	0.984858541407337
3	0.972369151166615
4	0.954673597114042
5	0.938385681736287
6	0.925980995557991
7	0.914304928275958
8	0.904007032117357
9	0.894648029015927
10	0.885653873713667
};
\addlegendentry{MS-CD, 4-bit};

\end{axis}

\end{tikzpicture}

==> figs/fig_building_block.tex <==
\begin{figure}[tbp]
	\centering      
	\begin{tikzpicture}[yscale=0.4, xscale=1, node distance=0.3cm, auto]
	
		\def \nodesize {0.5} %
		\def \VertDist {2.5}
		\def \HorDist {1}
		\def \HorDisplace {0.5}
		
		\node (U0) at (0-\HorDist,0) [draw, circle, minimum width = \nodesize cm]{$u_0$};
		\node (U1) at (0-\HorDist,0-\VertDist) [draw, circle, minimum width = \nodesize cm]{$u_1$};%
		\node (Cn0) at (0,0) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{\large$\oplus$};
		\node (Cn1) at (0,0-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$=$};	
		\node (X0) at (\HorDist,0) [draw, circle, minimum width = \nodesize cm]{$x_0$};
		\node (X1) at (\HorDist,0-\VertDist) [draw, circle, minimum width = \nodesize cm]{$x_1$};
		\node (Cn2) at (2*\HorDist +\HorDisplace,0) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$p(y|x)$};
		\node (Cn3) at (2*\HorDist +\HorDisplace,0-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{$p(y|x)$};	
		\node (Y0) at (3*\HorDist +2*\HorDisplace,0) [draw, circle, minimum width = \nodesize cm]{$y_0$};
		\node (Y1) at (3*\HorDist +2*\HorDisplace,0-\VertDist) [draw, circle, minimum width = \nodesize cm]{$y_1$};
		
		
		\draw[-] (U0) -- (Cn0);
		\draw[-] (U1) -- (Cn1);
		\draw[-] (Cn0) -- (X0);
		\draw[-] (Cn1) -- (X1);
		\draw[-] (U1) -- (Cn0);
		\draw[-] (X0) -- (Cn2) --(Y0);
		\draw[-] (X1) -- (Cn3) --(Y1);
		
		\node[draw,dashed,fit=(U0) (X1)] {};
	
	\end{tikzpicture}	
    \caption{ Factor graph of the building block (dashed rectangle) of a polar code and the transmission channel.}
    \label{fig:Tannergraph2.1}
   \vskip -10pt
\end{figure}

==> figs/fig_codeN4_v2.tex <==

\begin{tikzpicture}[yscale=0.5, xscale=1, node distance=0.3cm, inner sep = 0.5mm]

\definecolor{darkblue}{rgb}{0,0.2706,0.541}
\definecolor{darkred}{rgb}{0.7529,0,0}

\def \nodesize {0.5} %
\def \VertDist {2.2}
\def \HorDist {1.3}
\def \distRed {0.8} %

\def \XRefpoint {-4}
\def \YRefpoint {0}
\node (U02) at (\XRefpoint-\HorDist,\YRefpoint) [draw, circle, minimum width = \nodesize cm]{$v_{0,2}$};
\node (U12) at (\XRefpoint-\HorDist,\YRefpoint-\VertDist) [draw, circle, minimum width = \nodesize cm]{$v_{1,2}$};
\node (Cn0) at (\XRefpoint,\YRefpoint) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{};
\node (Cn1) at (\XRefpoint,\YRefpoint-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{};	
\coordinate (V0) at (\XRefpoint+\HorDist - \distRed,\YRefpoint);
\coordinate (V1) at (\XRefpoint+\HorDist - \distRed,\YRefpoint-\VertDist);
\draw[-] (U02) -- (Cn0);
\draw[-] (U12) -- (Cn1);
\draw[-] (Cn0) -- (V0);
\draw[-] (Cn1) -- (V1);

\node (u0) at (\XRefpoint-\HorDist- \distRed*2,\YRefpoint) []{$u_0$};
\node (u1) at (\XRefpoint-\HorDist- \distRed*2,\YRefpoint-\VertDist) []{$u_1$};

\def \XRefpoint {-4}
\def \YRefpoint {-4.4}
\node (U22) at (\XRefpoint-\HorDist,\YRefpoint) [draw, circle, minimum width = \nodesize cm]{$v_{2,2}$};
\node (U32) at (\XRefpoint-\HorDist,\YRefpoint-\VertDist) [draw, circle, minimum width = \nodesize cm]{$v_{3,2}$};
\node (Cn2) at (\XRefpoint,\YRefpoint) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{};
\node (Cn3) at (\XRefpoint,\YRefpoint-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{};	
\coordinate (V2) at (\XRefpoint+\HorDist - \distRed,\YRefpoint);
\coordinate (V3) at (\XRefpoint+\HorDist - \distRed,\YRefpoint-\VertDist);
\draw[-] (U22) -- (Cn2);
\draw[-] (U32) -- (Cn3);
\draw[-] (Cn2) -- (V2);
\draw[-] (Cn3) -- (V3);
\draw[-] (U22) -- (Cn0);
\draw[-] (U32) -- (Cn1);

\node (u2) at (\XRefpoint-\HorDist- \distRed*2,\YRefpoint) []{$u_2$};
\node (u3) at (\XRefpoint-\HorDist- \distRed*2,\YRefpoint-\VertDist) []{$u_3$};

\def \XRefpoint {-1.4}
\def \YRefpoint {0}
\node (U01) at (\XRefpoint-\HorDist,\YRefpoint) [draw, circle, minimum width = \nodesize cm]{$v_{0,1}$};
\node (U11) at (\XRefpoint-\HorDist,\YRefpoint-\VertDist) [draw, circle, minimum width = \nodesize cm]{$v_{1,1}$};%
\node (Cn0) at (\XRefpoint,\YRefpoint) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{};
\node (Cn1) at (\XRefpoint,\YRefpoint-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{};	
\node (X0) at (\XRefpoint+\HorDist,\YRefpoint) [draw, circle, minimum width = \nodesize cm]{$v_{0,0}$};
\node (X1) at (\XRefpoint+\HorDist,\YRefpoint-\VertDist) [draw, circle, minimum width = \nodesize cm]{$v_{1,0}$};
\draw[-] (U01) -- (Cn0);
\draw[-] (U11) -- (Cn1);
\draw[-] (Cn0) -- (X0);
\draw[-] (Cn1) -- (X1);
\draw[-] (U11) -- (Cn0);

\node (y0) at (\XRefpoint+\HorDist+ \distRed,\YRefpoint) []{$y_0$};
\node (y1) at (\XRefpoint+\HorDist+ \distRed,\YRefpoint-\VertDist) []{$y_1$};

\def \YRefpoint {-4.4}
\node (U21) at (\XRefpoint-\HorDist,\YRefpoint) [draw, circle, minimum width = \nodesize cm]{$v_{2,1}$};
\node (U31) at (\XRefpoint-\HorDist,\YRefpoint-\VertDist) [draw, circle, minimum width = \nodesize cm]{$v_{3,1}$};
\node (Cn2) at (\XRefpoint,\YRefpoint) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{};
\node (Cn3) at (\XRefpoint,\YRefpoint-\VertDist) [draw, rectangle, minimum width = \nodesize cm,minimum height = \nodesize cm]{};	
\node (X2) at (\XRefpoint+\HorDist,\YRefpoint) [draw, circle, minimum width = \nodesize cm]{$v_{2,0}$};
\node (X3) at (\XRefpoint+\HorDist,\YRefpoint-\VertDist) [draw, circle, minimum width = \nodesize cm]{$v_{3,0}$};
\draw[-] (U21) -- (Cn2);
\draw[-] (U31) -- (Cn3);
\draw[-] (Cn2) -- (X2);
\draw[-] (Cn3) -- (X3);
\draw[-] (U31) -- (Cn2);



\node (y2) at (\XRefpoint+\HorDist+ \distRed,\YRefpoint) []{$y_2$};
\node (y3) at (\XRefpoint+\HorDist+ \distRed,\YRefpoint-\VertDist) []{$y_3$};

\draw[-] (V0) -- (U01);
\draw[-] (V1) -- (U11.west);
\draw[-] (V2) -- (U21.west);
\draw[-] (V3) -- (U31);
\def \XRefpoint {-4}
\def \YRefpoint {0}
\coordinate (L0) at (\XRefpoint-\HorDist - \distRed*1.5,\YRefpoint);
\coordinate (L1) at (\XRefpoint-\HorDist - \distRed*1.5,\YRefpoint-\VertDist);
\coordinate (L2) at (\XRefpoint-\HorDist - \distRed*1.5,\YRefpoint-\VertDist*2);
\coordinate (L3) at (\XRefpoint-\HorDist - \distRed*1.5,\YRefpoint-\VertDist*3);
\coordinate (R0) at (\XRefpoint-\HorDist - \distRed*1,\YRefpoint);
\coordinate (R1) at (\XRefpoint-\HorDist - \distRed*1,\YRefpoint-\VertDist);
\coordinate (R2) at (\XRefpoint-\HorDist - \distRed*1,\YRefpoint-\VertDist*2);
\coordinate (R3) at (\XRefpoint-\HorDist - \distRed*1,\YRefpoint-\VertDist*3);

\draw[-] (L0) -- (R0);	\draw[-] (R0) -- (U02);
\draw[-] (L1) -- (R2);	\draw[-] (R1) -- (U12);
\draw[-] (L2) -- (R1);	\draw[-] (R2) -- (U22);
\draw[-] (L3) -- (R3);	\draw[-] (R3) -- (U32);

\draw[-] (L0) -- (u0);
\draw[-] (L1) -- (u1);
\draw[-] (L2) -- (u2);
\draw[-] (L3) -- (u3);

\coordinate (L0) at (\XRefpoint-\HorDist - \distRed*1.5,\YRefpoint+\VertDist*0.3);
\coordinate (L3) at (\XRefpoint-\HorDist - \distRed*1.5,\YRefpoint-\VertDist*3-\VertDist*0.3);
\coordinate (R0) at (\XRefpoint-\HorDist - \distRed*1,\YRefpoint+\VertDist*0.3);
\coordinate (R3) at (\XRefpoint-\HorDist - \distRed*1,\YRefpoint-\VertDist*3-\VertDist*0.3);
\node[fit={(L0) (R3)}, inner sep=0pt, draw=blue,dotted, color=orange,line cap=round,thick] (BR) {};
\node[below, inner sep = 4pt] at (BR.south) {$\mathbf{B}$ };

\node[draw,dashed,color=darkblue,fit=(U02) (U31)] (l2) {};
\node[draw,dashed,color=darkred,fit=(U01) (X3)] (l1) {};

\node[below, inner sep = 4pt] at (l2.south) {level $j=n=2$ };
\node[below, inner sep = 4pt] at (l1.south) {level $j=1$};
\end{tikzpicture}

==> figs/fig_quant/a_nonuniform.tex <==
 \begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, node distance=0.3*\unit and 0.5*\unit]     
    \node(b3)[rectangle, draw=black]{$\tau_3$};
    \node(comp1)[rectangle, draw=black, below=of b3]{$\le$};
    
    \node(b1)[rectangle, draw=black, below=of comp1, xshift=-0.35*\unit]{$\tau_1$};
    \node(b5)[rectangle, draw=black, below=of comp1, xshift=0.35*\unit]{$\tau_5$};
    \node(comp2)[rectangle, draw=black, below=of comp1, yshift=-1*\unit]{$\le$};
    
    \node(b0)[rectangle, draw=black, below=of comp2, xshift=-1.05*\unit]{$\tau_0$};
    \node(b2)[rectangle, draw=black, below=of comp2, xshift=-0.35*\unit]{$\tau_2$};
    \node(b4)[rectangle, draw=black, below=of comp2, xshift=0.35*\unit]{$\tau_4$};
    \node(b6)[rectangle, draw=black, below=of comp2, xshift=1.05*\unit]{$\tau_6$};
    
    \node(comp3)[rectangle, draw=black, below=of comp2, yshift=-1*\unit]{$\le$};
    
    \node(y)[left=of comp1, xshift=-1.2*\unit, label={[xshift=0.3*\unit, yshift=-0.15*\unit]{$|y|$}}]{};
    \node(t)[right=of comp3, xshift=1.5*\unit, label={[xshift=-0.3*\unit, yshift=-0.15*\unit]{$|t_1|$}}]{};
    
    \draw[-latex](b3.south)--(comp1.north);
    \draw[-latex](b1.south-|comp2.north)--(comp2.north);
    \draw[-latex](b0.south-|comp3.north)--(comp3.north);
    
    \draw[-latex](comp1.south)--(comp1.south|-b1.north);
    \draw[-latex](comp2.south)--(comp2.south|-b0.north);
    
    \draw[-latex](y.east)--(comp1.west);
    \draw[-latex](y.east)--+(0.5,0)|-(comp2.west);
    \draw[-latex](y.east)--+(0.5,0)|-(comp3.west);
    
    \draw[-latex](comp1.east)--+(1.3,0)|-(t.west);
    \draw[-latex](comp2.east)--+(1.3,0)|-(t.west);
    \draw[-latex](comp3.east)--(t.west);
    
    
    \coordinate (tbitwidth) at ($(t.west)+(-0.4*\unit, 0)$);
    \draw ($(tbitwidth)+(0, 0.1*\unit)$)--($(tbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$3$};
    
    \coordinate (ybitwidth0) at ($(y.east)+(0.2*\unit, 0)$);
    \draw ($(ybitwidth0)+(0, 0.1*\unit)$)--($(ybitwidth0)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
    
    \coordinate (ybitwidth1) at ($(comp1.west)+(-0.8*\unit, 0)$);
    \draw ($(ybitwidth1)+(0, 0.1*\unit)$)--($(ybitwidth1)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
    
    \coordinate (ybitwidth2) at ($(comp2.west)+(-0.8*\unit, 0)$);
    \draw ($(ybitwidth2)+(0, 0.1*\unit)$)--($(ybitwidth2)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
    
    \coordinate (ybitwidth3) at ($(comp3.west)+(-0.8*\unit, 0)$);
    \draw ($(ybitwidth3)+(0, 0.1*\unit)$)--($(ybitwidth3)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
    
    \coordinate (comp1outbitwidth) at ($(comp1.east)+(1*\unit, 0)$);
    \draw ($(comp1outbitwidth)+(0, 0.1*\unit)$)--($(comp1outbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$1$};
    
    \coordinate (comp2outbitwidth) at ($(comp2.east)+(1*\unit, 0)$);
    \draw ($(comp2outbitwidth)+(0, 0.1*\unit)$)--($(comp2outbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$1$};
    
    \coordinate (comp3outbitwidth) at ($(comp3.east)+(1*\unit, 0)$);
    \draw ($(comp3outbitwidth)+(0, 0.1*\unit)$)--($(comp3outbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$1$};
\end{tikzpicture}	

==> figs/fig_quant/b_uniform.tex <==
 \begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, node distance=0.5*\unit and 0.5*\unit]   
     \node(y)[yshift=1*\unit, label={[xshift=0.3*\unit, yshift=-0.15*\unit]{$|y|$}}]{};
     \node(orclip)[or gate US, draw, logic gate inputs=nnn, right=of y, xshift=0.9*\unit, label={[xshift=-0.0*\unit, yshift=-1.4*\unit]{OR}}]{};
     
     \node(orclip1)[or gate US, draw, logic gate inputs=nn, right=of y, xshift=2.7*\unit, yshift=-1*\unit]{};
     \node(orclip2)[or gate US, draw, logic gate inputs=nn, below=of orclip1]{};
     \node(orclip3)[or gate US, draw, logic gate inputs=nn, below=of orclip2]{};
     
     \node(deadend1)[circle,fill=black,inner sep=0pt,minimum size=4pt, below=of orclip, yshift=-3*\unit]{};
     \node(deadend2)[circle,fill=black,inner sep=0pt,minimum size=4pt, below=of deadend1]{};
     
     \node(t)[right=of orclip3, xshift=0.2*\unit, label={[xshift=-0.3*\unit, yshift=-0.15*\unit]{$|t_1|$}}]{};
     
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip.input 1);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip.input 2);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip.input 3);
     
     \draw[-latex](orclip.east)-|+(0.3,0)|-(orclip1.input 1);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip1.input 2);
     
     \draw[-latex](orclip.east)-|+(0.3,0)|-(orclip2.input 1);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip2.input 2);
     
     \draw[-latex](orclip.east)-|+(0.3,0)|-(orclip3.input 1);
     \draw[-latex](y.east)-|+(0.5,0)|-(orclip3.input 2);
     
     \draw[-latex](y.east)-|+(0.5,0)|-(deadend1);
     \draw[-latex](y.east)-|+(0.5,0)|-(deadend2);
     
     \draw[-latex](orclip1.east)-|+(0.15,0)|-(t.west);
     \draw[-latex](orclip2.east)-|+(0.15,0)|-(t.west);
     \draw[-latex](orclip3.east)-|+(0.15,0)|-(t.west);
     
     \coordinate (ybitwidth0) at ($(y.east)+(0.2*\unit, 0)$);
     \draw ($(ybitwidth0)+(0, 0.1*\unit)$)--($(ybitwidth0)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$8$};
     
     \coordinate (tbitwidth) at ($(t.west)-(0.3*\unit, 0)$);
     \draw ($(tbitwidth)+(0, 0.1*\unit)$)--($(tbitwidth)-(0, 0.1*\unit)$)node[yshift=-0.15*\unit]{\scriptsize$3$};
     
     \node (MSB) at ($(orclip.input 1)+(-0.5*\unit, 0.3*\unit)$){\footnotesize MSB};
     \node (LSB) at ($(deadend2.west-|MSB)+(0, 0.3*\unit)$){\footnotesize LSB};
     
     \node (rshift) at ($(deadend1)+(1*\unit, -0.3*\unit)$){$r=2$};
\end{tikzpicture}

==> figs/fig_quant/lower.tex <==
	\begin{tikzpicture}[yscale=0.4, xscale=1, node distance=0.3cm, auto]
	
		\def \nodesize {0.5} %
		\def \VertDist {2.5}
		\def \HorDist {1}
		\def \HorDisplace {0.5}
            \def \myunit {1.0cm}

            \node(u0hat) at (0,0)[]{$\hat{u}_0$};
            \node(sgn_y0)[below=of u0hat, yshift=0.3*\myunit]{$\operatorname{sgn}(y_0)$};
            \node(mag_y0)[below=of sgn_y0, yshift=0.4*\myunit]{$|y_0|$};

            \node(sgn_y1)[below=of mag_y0]{$\operatorname{sgn}(y_1)$};
            \node(mag_y1)[below=of sgn_y1, yshift=0.4*\myunit]{$|y_1|$};


            \node(lut0)[draw, rectangle, xshift=0.5*\myunit,right=of mag_y0]{$\phi_{s,0}$};
            \coordinate(helperpoint) at ($(u0hat)!0.5!(sgn_y0)$);
            \node(xor0) at (helperpoint-|lut0)[xor gate US, draw, logic gate inputs=nn]{};
            \node(lut1) at (mag_y1-|lut0)[draw, rectangle]{$\phi_{s,1}$};

            \node(twos0)[draw, rectangle, right=of lut0]{$\vartheta_\text{2's}$};
            \node(twos1)[draw, rectangle, right=of lut1]{$\vartheta_\text{2's}$};

            \node(sum) at ($(twos0)!0.5!(twos1)$)[draw, rectangle, xshift=0.7*\myunit]{$+$};

            \node(sm) [draw, rectangle, right=of sum]{$
            \vartheta_\text{SM}$};

            \node(quant)[draw, rectangle, right=of sm, xshift=0.2*\myunit]{$Q$};
            
            \node(out_sgn)[right=of quant, yshift=0.2*\myunit]{$\operatorname{sgn}(t_1)$};
            \node(out_mag)[right=of quant, yshift=-0.2*\myunit]{$|t_1|$};

            \draw(sgn_y0.east)-|($(sgn_y0.east)!0.5!(xor0.input 2)$)|-(xor0.input 2);
            \coordinate(sgn_y0_anchor) at (u0hat.east-|sgn_y0.east);
            \draw(sgn_y0_anchor)-|($(sgn_y0_anchor)!0.5!(xor0.input 1)$)|-(xor0.input 1);
            
            \draw[-latex](mag_y0-|sgn_y0.east)--(lut0.west);
            \draw[-latex](mag_y1-|sgn_y1.east)--(lut1.west);

            \draw[-latex](xor0.output)-|(twos0.north);
            \draw[-latex](lut0.east)--(twos0.west);

            \draw[-latex](sgn_y1.east)-|(twos1.north);
            \draw[-latex](lut1.east)--(twos1.west);

            \draw[-latex](twos0)-|(sum.north);
            \draw[-latex](twos1)-|(sum.south);
            \draw[-latex](sum.east)--(sm.west);
            \draw[-latex](sm)--node[above, rotate=0, xshift=0.0*\myunit,yshift=-0.05*\myunit,scale=1.0]{$y$}(quant.west);%
            \draw[-latex](quant.east|-out_sgn.west)--(out_sgn.west);
            \draw[-latex](quant.east|-out_mag.west)--(out_mag.west);
            
		\node(labelxor) at (xor0)[yshift=0.3*\myunit,xshift=0.5*\myunit, scale=0.7]{XOR};	
	\end{tikzpicture}
